Studying the Perturbative Reggeon

We consider the flavour non-singlet Reggeon within the context of perturbative QCD. This consists of ladders built out of ``reggeized'' quarks. We propose a method for the numerical solution of the integro-differential equation for the amplitude describing the exchange of such a Reggeon. The solution is known to have a sharp rise at low values of Bjorken-x when applied to non-singlet quantities in deep-inelastic scattering. We show that when the running of the coupling is taken into account this sharp rise is further enhanced, although the Q^2 dependence is suppressed by the introduction of the running coupling. We also investigate the effects of simulating non-perturbative physics by introducing a constituent mass for the soft quarks and an effective mass for the soft gluons exchanged in the t-channel.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: eta.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 1 0.5 0 DL } def
/LT2 { PL [2 dl 3 dl] 1 1 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 0 1 0 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 0 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 0 1 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
750 1328 M
63 0 V
2737 0 R
-63 0 V
750 1995 M
63 0 V
2737 0 R
-63 0 V
750 660 M
63 0 V
2737 0 R
-63 0 V
63 -260 R
0 63 V
0 1597 R
0 -63 V
1683 400 M
0 63 V
0 1597 R
0 -63 V
2617 400 M
0 63 V
0 1597 R
0 -63 V
750 400 M
0 63 V
0 1597 R
0 -63 V
LTb
750 400 M
2800 0 V
0 1660 V
-2800 0 V
750 400 L
1.000 UL
LT2
3187 1947 M
%%263 0 V
3550 577 M
-1 1 V
-37 33 V
-37 31 V
-37 31 V
-38 30 V
-37 29 V
-39 29 V
-38 28 V
-38 28 V
-39 27 V
-39 27 V
-39 26 V
-39 26 V
-39 26 V
-40 25 V
-39 25 V
-40 25 V
-40 24 V
-39 24 V
-40 24 V
-40 24 V
-40 23 V
-40 23 V
-40 23 V
-40 22 V
-40 22 V
-41 22 V
-40 22 V
-40 22 V
-40 21 V
-41 21 V
-40 21 V
-40 21 V
-41 20 V
-40 20 V
-40 20 V
-41 20 V
-40 20 V
-41 20 V
-40 19 V
-41 19 V
-40 19 V
-41 19 V
-40 19 V
-40 18 V
-41 19 V
-40 18 V
-41 18 V
-40 18 V
-41 18 V
-40 18 V
-41 18 V
-40 17 V
-41 18 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 16 V
-40 17 V
-41 16 V
-40 16 V
-41 17 V
-40 16 V
-41 16 V
-40 16 V
-41 16 V
1.000 UL
LT7
3187 1847 M
%%263 0 V
3550 535 M
-1 1 V
-37 32 V
-37 32 V
-37 30 V
-38 31 V
-37 29 V
-39 29 V
-38 28 V
-38 28 V
-39 27 V
-39 27 V
-39 26 V
-39 26 V
-39 26 V
-40 26 V
-39 25 V
-40 25 V
-40 24 V
-39 24 V
-40 24 V
-40 24 V
-40 23 V
-40 24 V
-40 23 V
-40 22 V
-40 23 V
-41 22 V
-40 22 V
-40 22 V
-40 21 V
-41 22 V
-40 21 V
-40 21 V
-41 21 V
-40 20 V
-40 20 V
-41 21 V
-40 20 V
-41 19 V
-40 20 V
-41 20 V
-40 19 V
-41 19 V
-40 19 V
-40 19 V
-41 19 V
-40 18 V
-41 19 V
-40 18 V
-41 18 V
-40 18 V
-41 18 V
-40 18 V
-41 17 V
-40 18 V
-41 18 V
-40 17 V
-41 17 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 16 V
-40 17 V
-41 16 V
-40 17 V
-41 16 V
-40 16 V
-41 16 V
-4 2 V
1.000 UL
LT5
3187 1747 M
%%263 0 V
3550 501 M
-1 1 V
-37 33 V
-37 32 V
-37 31 V
-38 30 V
-37 29 V
-39 29 V
-38 28 V
-38 28 V
-39 27 V
-39 27 V
-39 27 V
-39 26 V
-39 26 V
-40 25 V
-39 25 V
-40 25 V
-40 25 V
-39 24 V
-40 24 V
-40 24 V
-40 24 V
-40 23 V
-40 23 V
-40 23 V
-40 23 V
-41 22 V
-40 22 V
-40 22 V
-40 22 V
-41 22 V
-40 21 V
-40 21 V
-41 21 V
-40 21 V
-40 21 V
-41 20 V
-40 20 V
-41 20 V
-40 20 V
-41 20 V
-40 19 V
-41 20 V
-40 19 V
-40 19 V
-41 19 V
-40 19 V
-41 18 V
-40 19 V
-41 18 V
-40 18 V
-41 18 V
-40 18 V
-41 18 V
-40 18 V
-41 18 V
-40 17 V
-41 17 V
-41 18 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-40 16 V
-41 17 V
-40 17 V
-41 16 V
-40 16 V
-41 17 V
-4 1 V
1.000 UL
LT0
3187 1647 M
%%263 0 V
3550 475 M
-1 0 V
-37 33 V
-37 32 V
-37 31 V
-38 30 V
-37 29 V
-39 29 V
-38 29 V
-38 27 V
-39 28 V
-39 27 V
-39 26 V
-39 26 V
-39 26 V
-40 26 V
-39 25 V
-40 25 V
-40 25 V
-39 24 V
-40 24 V
-40 24 V
-40 24 V
-40 23 V
-40 24 V
-40 23 V
-40 22 V
-41 23 V
-40 22 V
-40 22 V
-40 22 V
-41 22 V
-40 22 V
-40 21 V
-41 21 V
-40 21 V
-40 21 V
-41 20 V
-40 21 V
-41 20 V
-40 20 V
-41 20 V
-40 19 V
-41 20 V
-40 19 V
-40 19 V
-41 20 V
-40 18 V
-41 19 V
-40 19 V
-41 18 V
-40 19 V
-41 18 V
-40 18 V
-41 18 V
-40 18 V
-41 18 V
-40 18 V
-41 17 V
-41 18 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 16 V
-40 17 V
-41 16 V
-4 2 V
1.000 UL
LT1
3187 1547 M
%%263 0 V
3550 442 M
-1 0 V
-37 33 V
-37 32 V
-37 31 V
-38 30 V
-37 30 V
-39 29 V
-38 28 V
-38 28 V
-39 27 V
-39 27 V
-39 27 V
-39 26 V
-39 26 V
-40 25 V
-39 26 V
-40 25 V
-40 24 V
-39 25 V
-40 24 V
-40 24 V
-40 24 V
-40 24 V
-40 23 V
-40 23 V
-40 23 V
-41 23 V
-40 22 V
-40 23 V
-40 22 V
-41 22 V
-40 21 V
-40 22 V
-41 21 V
-40 21 V
-40 21 V
-41 21 V
-40 20 V
-41 21 V
-40 20 V
-41 20 V
-40 20 V
-41 20 V
-40 19 V
-40 20 V
-41 19 V
-40 19 V
-41 19 V
-40 19 V
-41 19 V
-40 18 V
-41 19 V
-40 18 V
-41 18 V
-40 18 V
-41 18 V
-40 18 V
-41 18 V
-41 18 V
-40 17 V
-41 18 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 16 V
-4 2 V
1.000 UL
LT3
3187 1447 M
%%263 0 V
3549 400 M
-37 33 V
-37 32 V
-37 31 V
-38 30 V
-37 29 V
-39 29 V
-38 29 V
-38 28 V
-39 27 V
-39 27 V
-39 27 V
-39 26 V
-39 26 V
-40 25 V
-39 26 V
-40 25 V
-40 25 V
-39 24 V
-40 25 V
-40 24 V
-40 24 V
-40 23 V
-40 24 V
-40 23 V
-40 23 V
-41 23 V
-40 23 V
-40 22 V
-40 23 V
-41 22 V
-40 22 V
-40 22 V
-41 21 V
-40 21 V
-40 22 V
-41 21 V
-40 20 V
-41 21 V
-40 21 V
-41 20 V
-40 20 V
-41 20 V
-40 20 V
-40 20 V
-41 19 V
-40 20 V
-41 19 V
-40 19 V
-41 19 V
-40 19 V
-41 18 V
-40 19 V
-41 18 V
-40 19 V
-41 18 V
-40 18 V
-41 18 V
-41 18 V
-40 18 V
-41 17 V
-40 18 V
-41 17 V
-40 18 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-40 17 V
-41 17 V
-4 2 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: temp1.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-5) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
600 400 M
63 0 V
2887 0 R
-63 0 V
600 471 M
31 0 V
2919 0 R
-31 0 V
600 566 M
31 0 V
2919 0 R
-31 0 V
600 614 M
31 0 V
2919 0 R
-31 0 V
600 637 M
63 0 V
2887 0 R
-63 0 V
600 709 M
31 0 V
2919 0 R
-31 0 V
600 803 M
31 0 V
2919 0 R
-31 0 V
600 851 M
31 0 V
2919 0 R
-31 0 V
600 874 M
63 0 V
2887 0 R
-63 0 V
600 946 M
31 0 V
2919 0 R
-31 0 V
600 1040 M
31 0 V
2919 0 R
-31 0 V
600 1088 M
31 0 V
2919 0 R
-31 0 V
600 1111 M
63 0 V
2887 0 R
-63 0 V
600 1183 M
31 0 V
2919 0 R
-31 0 V
600 1277 M
31 0 V
2919 0 R
-31 0 V
600 1326 M
31 0 V
2919 0 R
-31 0 V
600 1349 M
63 0 V
2887 0 R
-63 0 V
600 1420 M
31 0 V
2919 0 R
-31 0 V
600 1514 M
31 0 V
2919 0 R
-31 0 V
600 1563 M
31 0 V
2919 0 R
-31 0 V
600 1586 M
63 0 V
2887 0 R
-63 0 V
600 1657 M
31 0 V
2919 0 R
-31 0 V
600 1751 M
31 0 V
2919 0 R
-31 0 V
600 1800 M
31 0 V
2919 0 R
-31 0 V
600 1823 M
63 0 V
2887 0 R
-63 0 V
600 1894 M
31 0 V
2919 0 R
-31 0 V
600 1989 M
31 0 V
2919 0 R
-31 0 V
600 2037 M
31 0 V
2919 0 R
-31 0 V
600 2060 M
63 0 V
2887 0 R
-63 0 V
600 400 M
0 63 V
0 1597 R
0 -63 V
896 400 M
0 31 V
0 1629 R
0 -31 V
1069 400 M
0 31 V
0 1629 R
0 -31 V
1192 400 M
0 31 V
0 1629 R
0 -31 V
1287 400 M
0 31 V
0 1629 R
0 -31 V
1365 400 M
0 31 V
0 1629 R
0 -31 V
1431 400 M
0 31 V
0 1629 R
0 -31 V
1488 400 M
0 31 V
0 1629 R
0 -31 V
1538 400 M
0 31 V
0 1629 R
0 -31 V
1583 400 M
0 63 V
0 1597 R
0 -63 V
1879 400 M
0 31 V
0 1629 R
0 -31 V
2053 400 M
0 31 V
0 1629 R
0 -31 V
2175 400 M
0 31 V
0 1629 R
0 -31 V
2271 400 M
0 31 V
0 1629 R
0 -31 V
2349 400 M
0 31 V
0 1629 R
0 -31 V
2414 400 M
0 31 V
0 1629 R
0 -31 V
2471 400 M
0 31 V
0 1629 R
0 -31 V
2522 400 M
0 31 V
0 1629 R
0 -31 V
2567 400 M
0 63 V
0 1597 R
0 -63 V
2863 400 M
0 31 V
0 1629 R
0 -31 V
3036 400 M
0 31 V
0 1629 R
0 -31 V
3159 400 M
0 31 V
0 1629 R
0 -31 V
3254 400 M
0 31 V
0 1629 R
0 -31 V
3332 400 M
0 31 V
0 1629 R
0 -31 V
3398 400 M
0 31 V
0 1629 R
0 -31 V
3455 400 M
0 31 V
0 1629 R
0 -31 V
3505 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
600 400 M
2950 0 V
0 1660 V
-2950 0 V
600 400 L
1.000 UL
LTb
1242 863 M
1069 750 L
41 46 R
-41 -46 V
58 19 V
1.000 UL
LT0
3187 1947 M
263 0 V
100 -867 R
-2 1 V
-85 26 V
-84 25 V
-85 26 V
-85 25 V
-85 25 V
-86 25 V
-85 24 V
-85 25 V
-85 24 V
-85 24 V
-86 24 V
-85 24 V
-85 24 V
-86 23 V
-85 24 V
-86 23 V
-85 24 V
-85 23 V
-86 23 V
-85 24 V
-85 23 V
-86 23 V
-85 23 V
-86 23 V
-85 22 V
-86 23 V
-85 23 V
-85 23 V
-86 23 V
-85 22 V
-86 23 V
-85 23 V
-85 22 V
-86 23 V
-48 12 V
1.000 UL
LT1
3187 1847 M
263 0 V
3550 834 M
-2 0 V
-85 27 V
-84 26 V
-85 26 V
-85 26 V
-85 25 V
-86 26 V
-85 25 V
-85 24 V
-85 25 V
-85 24 V
-86 24 V
-85 24 V
-85 23 V
-86 24 V
-85 23 V
-86 23 V
-85 23 V
-85 23 V
-86 22 V
-85 23 V
-85 22 V
-86 22 V
-85 23 V
-86 22 V
-85 22 V
-86 22 V
-85 21 V
-85 22 V
-86 22 V
-85 22 V
-86 21 V
-85 22 V
-85 21 V
-86 22 V
-48 12 V
1.000 UL
LT2
3187 1747 M
263 0 V
3550 665 M
-2 1 V
-85 25 V
-84 26 V
-85 26 V
-85 25 V
-85 25 V
-86 25 V
-85 25 V
-85 25 V
-85 24 V
-85 24 V
-86 24 V
-85 24 V
-85 24 V
-86 23 V
-85 24 V
-86 23 V
-85 23 V
-85 23 V
-86 22 V
-85 23 V
-85 22 V
-86 22 V
-85 22 V
-86 22 V
-85 22 V
-86 21 V
-85 22 V
-85 21 V
-86 22 V
-85 21 V
-86 21 V
-85 21 V
-85 21 V
-86 21 V
-48 11 V
1.000 UL
LT3
3187 1647 M
263 0 V
3550 523 M
-2 1 V
-85 26 V
-84 26 V
-85 25 V
-85 25 V
-85 26 V
-86 25 V
-85 25 V
-85 25 V
-85 25 V
-85 25 V
-86 24 V
-85 25 V
-85 24 V
-86 24 V
-85 24 V
-86 24 V
-85 24 V
-85 24 V
-86 23 V
-85 23 V
-85 23 V
-86 23 V
-85 23 V
-86 22 V
-85 23 V
-86 22 V
-85 22 V
-85 22 V
-86 22 V
-85 21 V
-86 22 V
-85 21 V
-85 22 V
-86 21 V
-48 12 V
1.000 UL
LTb
600 756 M
30 -4 V
30 -3 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -3 V
30 -4 V
30 -4 V
30 -3 V
29 -4 V
30 -3 V
30 -4 V
30 -4 V
30 -3 V
29 -4 V
30 -3 V
30 -4 V
30 -4 V
30 -3 V
29 -4 V
30 -3 V
30 -4 V
30 -4 V
30 -3 V
29 -4 V
30 -3 V
30 -4 V
30 -4 V
29 -3 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
29 -4 V
30 -3 V
30 -4 V
30 -4 V
30 -3 V
29 -4 V
30 -3 V
30 -4 V
30 -4 V
30 -3 V
29 -4 V
30 -3 V
30 -4 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: temp2.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-9) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
600 400 M
63 0 V
2887 0 R
-63 0 V
600 483 M
31 0 V
2919 0 R
-31 0 V
600 593 M
31 0 V
2919 0 R
-31 0 V
600 650 M
31 0 V
2919 0 R
-31 0 V
600 677 M
63 0 V
2887 0 R
-63 0 V
600 760 M
31 0 V
2919 0 R
-31 0 V
600 870 M
31 0 V
2919 0 R
-31 0 V
600 927 M
31 0 V
2919 0 R
-31 0 V
600 953 M
63 0 V
2887 0 R
-63 0 V
600 1037 M
31 0 V
2919 0 R
-31 0 V
600 1147 M
31 0 V
2919 0 R
-31 0 V
600 1203 M
31 0 V
2919 0 R
-31 0 V
600 1230 M
63 0 V
2887 0 R
-63 0 V
600 1313 M
31 0 V
2919 0 R
-31 0 V
600 1423 M
31 0 V
2919 0 R
-31 0 V
600 1480 M
31 0 V
2919 0 R
-31 0 V
600 1507 M
63 0 V
2887 0 R
-63 0 V
600 1590 M
31 0 V
2919 0 R
-31 0 V
600 1700 M
31 0 V
2919 0 R
-31 0 V
600 1757 M
31 0 V
2919 0 R
-31 0 V
600 1783 M
63 0 V
2887 0 R
-63 0 V
600 1867 M
31 0 V
2919 0 R
-31 0 V
600 1977 M
31 0 V
2919 0 R
-31 0 V
600 2033 M
31 0 V
2919 0 R
-31 0 V
600 2060 M
63 0 V
2887 0 R
-63 0 V
600 400 M
0 63 V
0 1597 R
0 -63 V
896 400 M
0 31 V
0 1629 R
0 -31 V
1069 400 M
0 31 V
0 1629 R
0 -31 V
1192 400 M
0 31 V
0 1629 R
0 -31 V
1287 400 M
0 31 V
0 1629 R
0 -31 V
1365 400 M
0 31 V
0 1629 R
0 -31 V
1431 400 M
0 31 V
0 1629 R
0 -31 V
1488 400 M
0 31 V
0 1629 R
0 -31 V
1538 400 M
0 31 V
0 1629 R
0 -31 V
1583 400 M
0 63 V
0 1597 R
0 -63 V
1879 400 M
0 31 V
0 1629 R
0 -31 V
2053 400 M
0 31 V
0 1629 R
0 -31 V
2175 400 M
0 31 V
0 1629 R
0 -31 V
2271 400 M
0 31 V
0 1629 R
0 -31 V
2349 400 M
0 31 V
0 1629 R
0 -31 V
2414 400 M
0 31 V
0 1629 R
0 -31 V
2471 400 M
0 31 V
0 1629 R
0 -31 V
2522 400 M
0 31 V
0 1629 R
0 -31 V
2567 400 M
0 63 V
0 1597 R
0 -63 V
2863 400 M
0 31 V
0 1629 R
0 -31 V
3036 400 M
0 31 V
0 1629 R
0 -31 V
3159 400 M
0 31 V
0 1629 R
0 -31 V
3254 400 M
0 31 V
0 1629 R
0 -31 V
3332 400 M
0 31 V
0 1629 R
0 -31 V
3398 400 M
0 31 V
0 1629 R
0 -31 V
3455 400 M
0 31 V
0 1629 R
0 -31 V
3505 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
600 400 M
2950 0 V
0 1660 V
-2950 0 V
600 400 L
1.000 UL
LTb
1242 870 M
1069 809 L
45 31 R
-45 -31 V
54 4 V
1.000 UL
LT0
3187 1947 M
263 0 V
3550 751 M
-2 0 V
-42 17 V
-43 16 V
-42 16 V
-42 15 V
-43 16 V
-42 16 V
-43 15 V
-42 16 V
-43 15 V
-42 16 V
-43 15 V
-43 15 V
-42 15 V
-43 15 V
-42 15 V
-43 15 V
-43 15 V
-42 15 V
-43 15 V
-42 15 V
-43 15 V
-43 15 V
-42 15 V
-43 15 V
-43 15 V
-42 15 V
-43 15 V
-43 15 V
-42 15 V
-43 15 V
-43 16 V
-43 15 V
-42 16 V
-43 16 V
-43 15 V
-42 16 V
-43 17 V
-43 16 V
-42 16 V
-43 17 V
-43 16 V
-42 17 V
-43 17 V
-43 18 V
-43 17 V
-42 17 V
-43 18 V
-43 18 V
-42 18 V
-43 18 V
-43 19 V
-43 18 V
-42 19 V
-43 18 V
-43 19 V
-42 19 V
-43 19 V
-43 19 V
-42 19 V
-43 20 V
-43 19 V
-43 19 V
-42 20 V
-43 19 V
-43 20 V
-42 19 V
-43 19 V
-43 20 V
-42 19 V
-6 2 V
1.000 UL
LT1
3187 1847 M
263 0 V
3550 628 M
-2 1 V
-42 20 V
-43 20 V
-42 20 V
-42 19 V
-43 19 V
-42 19 V
-43 18 V
-42 19 V
-43 18 V
-42 18 V
-43 17 V
-43 18 V
-42 17 V
-43 18 V
-42 17 V
-43 17 V
-43 17 V
-42 17 V
-43 17 V
-42 17 V
-43 16 V
-43 17 V
-42 17 V
-43 17 V
-43 16 V
-42 17 V
-43 17 V
-43 18 V
-42 17 V
-43 17 V
-43 18 V
-43 18 V
-42 18 V
-43 18 V
-43 18 V
-42 19 V
-43 19 V
-43 19 V
-42 19 V
-43 20 V
-43 19 V
-42 20 V
-43 20 V
-43 21 V
-43 20 V
-42 21 V
-43 21 V
-43 21 V
-42 21 V
-43 21 V
-43 22 V
-43 21 V
-42 22 V
-43 21 V
-43 22 V
-42 21 V
-43 22 V
-43 21 V
-42 22 V
-43 21 V
-43 21 V
-43 22 V
-42 21 V
-43 21 V
-43 21 V
-42 20 V
-43 21 V
-43 20 V
-42 21 V
-6 2 V
1.000 UL
LT2
3187 1747 M
263 0 V
3550 533 M
-2 1 V
-42 23 V
-43 23 V
-42 22 V
-42 23 V
-43 22 V
-42 22 V
-43 21 V
-42 22 V
-43 21 V
-42 21 V
-43 20 V
-43 21 V
-42 20 V
-43 20 V
-42 19 V
-43 20 V
-43 19 V
-42 19 V
-43 19 V
-42 19 V
-43 19 V
-43 19 V
-42 19 V
-43 19 V
-43 19 V
-42 19 V
-43 19 V
-43 19 V
-42 19 V
-43 19 V
-43 20 V
-43 20 V
-42 20 V
-43 20 V
-43 20 V
-42 20 V
-43 21 V
-43 21 V
-42 21 V
-43 21 V
-43 22 V
-42 22 V
-43 21 V
-43 22 V
-43 22 V
-42 22 V
-43 23 V
-43 22 V
-42 22 V
-43 23 V
-43 22 V
-43 23 V
-42 23 V
-43 22 V
-43 23 V
-42 22 V
-43 22 V
-43 23 V
-42 22 V
-43 22 V
-43 22 V
-43 22 V
-42 22 V
-43 22 V
-43 21 V
-42 21 V
-43 21 V
-43 21 V
-42 21 V
-6 3 V
1.000 UL
LT3
3187 1647 M
263 0 V
3550 424 M
-2 1 V
-42 25 V
-43 24 V
-42 25 V
-42 24 V
-43 25 V
-42 24 V
-43 24 V
-42 24 V
-43 23 V
-42 24 V
-43 23 V
-43 23 V
-42 23 V
-43 23 V
-42 23 V
-43 23 V
-43 22 V
-42 22 V
-43 23 V
-42 22 V
-43 22 V
-43 22 V
-42 22 V
-43 22 V
-43 22 V
-42 22 V
-43 22 V
-43 22 V
-42 22 V
-43 22 V
-43 22 V
-43 23 V
-42 22 V
-43 22 V
-43 23 V
-42 23 V
-43 22 V
-43 23 V
-42 23 V
-43 23 V
-43 23 V
-42 24 V
-43 23 V
-43 23 V
-43 23 V
-42 24 V
-43 23 V
-43 23 V
-42 24 V
-43 23 V
-43 24 V
-43 23 V
-42 23 V
-43 23 V
-43 24 V
-42 23 V
-43 23 V
-43 23 V
-42 22 V
-43 23 V
-43 23 V
-43 22 V
-42 22 V
-43 22 V
-43 22 V
-42 22 V
-43 22 V
-43 21 V
-42 21 V
-6 2 V
1.000 UL
LTb
600 815 M
30 -4 V
30 -4 V
29 -5 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
29 -5 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
29 -4 V
30 -5 V
30 -4 V
30 -4 V
30 -4 V
29 -4 V
30 -5 V
30 -4 V
30 -4 V
30 -4 V
29 -4 V
30 -5 V
30 -4 V
30 -4 V
30 -4 V
29 -4 V
30 -5 V
30 -4 V
30 -4 V
30 -4 V
29 -4 V
30 -5 V
30 -4 V
30 -4 V
30 -4 V
29 -4 V
30 -4 V
30 -5 V
30 -4 V
30 -4 V
29 -4 V
30 -4 V
30 -5 V
30 -4 V
30 -4 V
29 -4 V
30 -4 V
30 -5 V
30 -4 V
29 -4 V
30 -4 V
30 -4 V
30 -5 V
30 -4 V
29 -4 V
30 -4 V
30 -4 V
30 -5 V
30 -4 V
29 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -5 V
29 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -5 V
29 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -5 V
29 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -5 V
29 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -5 V
29 -4 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
29 -5 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
29 -5 V
30 -4 V
30 -4 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: norun_fvQ.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-13) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 400 M
63 0 V
2937 0 R
-63 0 V
550 483 M
31 0 V
2969 0 R
-31 0 V
550 593 M
31 0 V
2969 0 R
-31 0 V
550 650 M
31 0 V
2969 0 R
-31 0 V
550 677 M
63 0 V
2937 0 R
-63 0 V
550 760 M
31 0 V
2969 0 R
-31 0 V
550 870 M
31 0 V
2969 0 R
-31 0 V
550 927 M
31 0 V
2969 0 R
-31 0 V
550 953 M
63 0 V
2937 0 R
-63 0 V
550 1037 M
31 0 V
2969 0 R
-31 0 V
550 1147 M
31 0 V
2969 0 R
-31 0 V
550 1203 M
31 0 V
2969 0 R
-31 0 V
550 1230 M
63 0 V
2937 0 R
-63 0 V
550 1313 M
31 0 V
2969 0 R
-31 0 V
550 1423 M
31 0 V
2969 0 R
-31 0 V
550 1480 M
31 0 V
2969 0 R
-31 0 V
550 1507 M
63 0 V
2937 0 R
-63 0 V
550 1590 M
31 0 V
2969 0 R
-31 0 V
550 1700 M
31 0 V
2969 0 R
-31 0 V
550 1757 M
31 0 V
2969 0 R
-31 0 V
550 1783 M
63 0 V
2937 0 R
-63 0 V
550 1867 M
31 0 V
2969 0 R
-31 0 V
550 1977 M
31 0 V
2969 0 R
-31 0 V
550 2033 M
31 0 V
2969 0 R
-31 0 V
550 2060 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 1597 R
0 -63 V
883 400 M
0 63 V
0 1597 R
0 -63 V
1217 400 M
0 63 V
0 1597 R
0 -63 V
1550 400 M
0 63 V
0 1597 R
0 -63 V
1883 400 M
0 63 V
0 1597 R
0 -63 V
2217 400 M
0 63 V
0 1597 R
0 -63 V
2550 400 M
0 63 V
0 1597 R
0 -63 V
2883 400 M
0 63 V
0 1597 R
0 -63 V
3217 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
550 400 M
3000 0 V
0 1660 V
-3000 0 V
550 400 L
1.000 UL
LT0
3187 1747 M
263 0 V
620 1194 M
7 -12 V
8 -12 V
8 -13 V
9 -14 V
10 -14 V
11 -15 V
12 -15 V
13 -16 V
15 -17 V
16 -18 V
17 -18 V
20 -19 V
21 -20 V
23 -21 V
25 -21 V
28 -21 V
31 -21 V
33 -21 V
37 -21 V
41 -19 V
44 -17 V
49 -16 V
54 -14 V
59 -14 V
64 -13 V
71 -16 V
78 -15 V
86 -16 V
94 -15 V
103 -16 V
113 -16 V
124 -16 V
136 -17 V
150 -17 V
164 -18 V
181 -18 V
198 -17 V
217 -16 V
239 -14 V
262 -13 V
1.000 UL
LT1
3187 1847 M
263 0 V
620 1541 M
7 -11 V
8 -11 V
8 -11 V
9 -13 V
10 -13 V
11 -13 V
12 -15 V
13 -15 V
15 -16 V
16 -17 V
17 -18 V
20 -20 V
21 -20 V
23 -21 V
25 -22 V
28 -23 V
31 -24 V
33 -23 V
37 -23 V
41 -21 V
44 -18 V
49 -16 V
54 -13 V
59 -11 V
64 -12 V
71 -16 V
78 -15 V
86 -16 V
94 -16 V
103 -16 V
113 -16 V
124 -16 V
136 -16 V
150 -17 V
164 -17 V
181 -16 V
198 -17 V
217 -15 V
239 -15 V
262 -14 V
1.000 UL
LT2
3187 1947 M
263 0 V
620 1840 M
7 -10 V
8 -10 V
8 -11 V
9 -12 V
10 -13 V
11 -13 V
12 -14 V
13 -15 V
15 -16 V
16 -18 V
17 -18 V
20 -20 V
21 -21 V
23 -23 V
25 -24 V
28 -25 V
31 -26 V
33 -26 V
37 -26 V
41 -23 V
44 -20 V
49 -16 V
54 -11 V
59 -9 V
64 -8 V
71 -15 V
78 -16 V
86 -15 V
94 -15 V
103 -15 V
113 -16 V
124 -15 V
136 -16 V
150 -15 V
164 -15 V
181 -16 V
198 -15 V
217 -15 V
239 -14 V
262 -14 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: run_fvQ.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-17) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
600 400 M
63 0 V
2887 0 R
-63 0 V
600 500 M
31 0 V
2919 0 R
-31 0 V
600 632 M
31 0 V
2919 0 R
-31 0 V
600 700 M
31 0 V
2919 0 R
-31 0 V
600 732 M
63 0 V
2887 0 R
-63 0 V
600 832 M
31 0 V
2919 0 R
-31 0 V
600 964 M
31 0 V
2919 0 R
-31 0 V
600 1032 M
31 0 V
2919 0 R
-31 0 V
600 1064 M
63 0 V
2887 0 R
-63 0 V
600 1164 M
31 0 V
2919 0 R
-31 0 V
600 1296 M
31 0 V
2919 0 R
-31 0 V
600 1364 M
31 0 V
2919 0 R
-31 0 V
600 1396 M
63 0 V
2887 0 R
-63 0 V
600 1496 M
31 0 V
2919 0 R
-31 0 V
600 1628 M
31 0 V
2919 0 R
-31 0 V
600 1696 M
31 0 V
2919 0 R
-31 0 V
600 1728 M
63 0 V
2887 0 R
-63 0 V
600 1828 M
31 0 V
2919 0 R
-31 0 V
600 1960 M
31 0 V
2919 0 R
-31 0 V
600 2028 M
31 0 V
2919 0 R
-31 0 V
600 2060 M
63 0 V
2887 0 R
-63 0 V
868 400 M
0 63 V
0 1597 R
0 -63 V
1203 400 M
0 63 V
0 1597 R
0 -63 V
1539 400 M
0 63 V
0 1597 R
0 -63 V
1874 400 M
0 63 V
0 1597 R
0 -63 V
2209 400 M
0 63 V
0 1597 R
0 -63 V
2544 400 M
0 63 V
0 1597 R
0 -63 V
2880 400 M
0 63 V
0 1597 R
0 -63 V
3215 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
600 400 M
2950 0 V
0 1660 V
-2950 0 V
600 400 L
1.000 UL
LT0
3187 1547 M
263 0 V
600 842 M
0 -1 V
4 -4 V
3 -5 V
4 -5 V
3 -4 V
4 -4 V
4 -5 V
5 -4 V
4 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
7 -4 V
7 -3 V
8 -4 V
8 -4 V
8 -4 V
8 -4 V
9 -4 V
10 -4 V
10 -3 V
10 -4 V
11 -4 V
11 -4 V
12 -4 V
13 -4 V
13 -4 V
13 -4 V
15 -4 V
15 -4 V
16 -5 V
16 -4 V
17 -4 V
19 -4 V
19 -5 V
19 -4 V
21 -5 V
22 -4 V
23 -5 V
24 -5 V
25 -4 V
27 -5 V
27 -5 V
29 -5 V
30 -5 V
32 -5 V
33 -5 V
35 -5 V
37 -5 V
38 -5 V
40 -5 V
42 -6 V
44 -5 V
46 -6 V
48 -5 V
51 -6 V
53 -5 V
56 -6 V
58 -5 V
61 -6 V
64 -6 V
67 -6 V
70 -6 V
73 -6 V
78 -6 V
80 -6 V
85 -6 V
88 -6 V
93 -6 V
98 -7 V
101 -6 V
107 -7 V
112 -7 V
117 -7 V
123 -7 V
129 -8 V
135 -7 V
59 -3 V
1.000 UL
LT1
3187 1847 M
263 0 V
600 1263 M
0 -1 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
6 -2 V
6 -3 V
6 -1 V
6 -2 V
7 -3 V
7 -1 V
8 -2 V
8 -2 V
8 -1 V
8 -2 V
9 -2 V
10 -1 V
10 -2 V
10 -2 V
11 -1 V
11 -2 V
12 -1 V
13 -2 V
13 -1 V
13 -2 V
15 -1 V
15 -1 V
16 -2 V
16 -1 V
17 -2 V
19 -1 V
19 -2 V
19 -1 V
21 -2 V
22 -1 V
23 -2 V
24 -2 V
25 -1 V
27 -2 V
27 -1 V
29 -2 V
30 -2 V
32 -1 V
33 -2 V
35 -2 V
37 -2 V
38 -2 V
40 -1 V
42 -2 V
44 -2 V
46 -2 V
48 -2 V
51 -2 V
53 -2 V
56 -3 V
58 -1 V
61 -3 V
64 -2 V
67 -2 V
70 -3 V
73 -2 V
78 -3 V
80 -2 V
85 -3 V
88 -3 V
93 -2 V
98 -3 V
101 -3 V
107 -3 V
112 -3 V
117 -3 V
123 -3 V
129 -3 V
135 -3 V
59 -1 V
1.000 UL
LT2
3187 1947 M
263 0 V
600 1707 M
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
7 1 V
8 0 V
8 0 V
8 1 V
8 0 V
9 1 V
10 0 V
10 1 V
10 0 V
11 1 V
11 0 V
12 1 V
13 0 V
13 1 V
13 1 V
15 0 V
15 1 V
16 1 V
16 0 V
17 1 V
19 0 V
19 1 V
19 1 V
21 0 V
22 0 V
23 1 V
24 1 V
25 0 V
27 1 V
27 0 V
29 1 V
30 0 V
32 1 V
33 0 V
35 1 V
37 0 V
38 0 V
40 1 V
42 0 V
44 1 V
46 0 V
48 1 V
51 0 V
53 0 V
56 1 V
58 0 V
61 1 V
64 0 V
67 0 V
70 1 V
73 0 V
78 0 V
80 0 V
85 1 V
88 0 V
93 0 V
98 0 V
101 1 V
107 0 V
112 0 V
117 1 V
123 0 V
129 0 V
135 0 V
59 0 V
stroke
grestore
end
showpage

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto

==> (inline-ps-20) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: omega.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-21) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 677 M
63 0 V
3037 0 R
-63 0 V
450 953 M
63 0 V
3037 0 R
-63 0 V
450 1230 M
63 0 V
3037 0 R
-63 0 V
450 1507 M
63 0 V
3037 0 R
-63 0 V
450 1783 M
63 0 V
3037 0 R
-63 0 V
450 2060 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
1225 400 M
0 63 V
0 1597 R
0 -63 V
2000 400 M
0 63 V
0 1597 R
0 -63 V
2775 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
3187 1947 M
263 0 V
450 1790 M
39 -111 V
39 -77 V
38 -68 V
39 -61 V
39 -57 V
39 -51 V
38 -48 V
39 -45 V
39 -41 V
39 -39 V
38 -35 V
39 -34 V
39 -31 V
39 -29 V
38 -27 V
39 -26 V
39 -24 V
39 -22 V
38 -21 V
39 -20 V
39 -19 V
39 -18 V
38 -17 V
39 -15 V
39 -15 V
39 -15 V
38 -13 V
39 -13 V
39 -13 V
39 -11 V
38 -11 V
39 -11 V
39 -10 V
39 -10 V
38 -10 V
39 -9 V
39 -8 V
39 -8 V
38 -8 V
39 -8 V
39 -8 V
39 -7 V
38 -6 V
39 -7 V
39 -6 V
39 -7 V
38 -6 V
39 -5 V
39 -6 V
39 -5 V
38 -6 V
39 -5 V
39 -5 V
39 -4 V
38 -5 V
39 -5 V
39 -4 V
39 -4 V
38 -4 V
39 -4 V
39 -4 V
39 -4 V
38 -4 V
39 -4 V
39 -3 V
39 -4 V
38 -3 V
39 -3 V
39 -3 V
39 -4 V
38 -3 V
39 -3 V
39 -3 V
39 -2 V
38 -3 V
39 -3 V
39 -3 V
39 -2 V
38 -3 V
39 -2 V
1.000 UL
LT1
3187 1797 M
263 0 V
450 1468 M
39 -82 V
39 -46 V
38 -39 V
39 -34 V
39 -31 V
39 -29 V
38 -27 V
39 -25 V
39 -24 V
39 -22 V
38 -22 V
39 -20 V
39 -19 V
39 -19 V
38 -18 V
39 -16 V
39 -17 V
39 -15 V
38 -15 V
39 -14 V
39 -14 V
39 -13 V
38 -13 V
39 -12 V
39 -12 V
39 -11 V
38 -11 V
39 -10 V
39 -11 V
39 -9 V
38 -10 V
39 -9 V
39 -9 V
39 -8 V
38 -9 V
39 -8 V
39 -8 V
39 -7 V
38 -7 V
39 -8 V
39 -6 V
39 -7 V
38 -7 V
39 -6 V
39 -6 V
39 -6 V
38 -6 V
39 -5 V
39 -6 V
39 -5 V
38 -5 V
39 -5 V
39 -5 V
39 -5 V
38 -5 V
39 -5 V
39 -4 V
39 -4 V
38 -5 V
39 -4 V
39 -4 V
39 -4 V
38 -4 V
39 -3 V
39 -4 V
39 -4 V
38 -3 V
39 -4 V
39 -3 V
39 -4 V
38 -3 V
39 -3 V
39 -3 V
39 -3 V
38 -3 V
39 -3 V
39 -3 V
39 -3 V
38 -3 V
39 -2 V
1.000 UL
LT2
3187 1647 M
263 0 V
450 1100 M
39 -58 V
39 -24 V
38 -18 V
39 -16 V
39 -13 V
39 -13 V
38 -11 V
39 -11 V
39 -10 V
39 -9 V
38 -10 V
39 -8 V
39 -8 V
39 -8 V
38 -8 V
39 -7 V
39 -7 V
39 -7 V
38 -7 V
39 -6 V
39 -6 V
39 -6 V
38 -6 V
39 -6 V
39 -6 V
39 -5 V
38 -6 V
39 -5 V
39 -5 V
39 -5 V
38 -5 V
39 -4 V
39 -5 V
39 -5 V
38 -4 V
39 -5 V
39 -4 V
39 -4 V
38 -4 V
39 -4 V
39 -4 V
39 -4 V
38 -4 V
39 -4 V
39 -3 V
39 -4 V
38 -4 V
39 -3 V
39 -4 V
39 -3 V
38 -4 V
39 -3 V
39 -3 V
39 -3 V
38 -3 V
39 -4 V
39 -3 V
39 -3 V
38 -3 V
39 -2 V
39 -3 V
39 -3 V
38 -3 V
39 -3 V
39 -2 V
39 -3 V
38 -3 V
39 -2 V
39 -3 V
39 -3 V
38 -2 V
39 -2 V
39 -3 V
39 -2 V
38 -3 V
39 -2 V
39 -2 V
39 -3 V
38 -2 V
39 -2 V
1.000 UL
LT3
3187 1497 M
263 0 V
450 879 M
39 -42 V
39 -14 V
38 -10 V
39 -8 V
39 -7 V
39 -6 V
38 -6 V
39 -5 V
39 -5 V
39 -5 V
38 -4 V
39 -4 V
39 -4 V
39 -4 V
38 -4 V
39 -3 V
39 -3 V
39 -4 V
38 -3 V
39 -3 V
39 -3 V
39 -3 V
38 -2 V
39 -3 V
39 -3 V
39 -2 V
38 -3 V
39 -2 V
39 -3 V
39 -2 V
38 -2 V
39 -3 V
39 -2 V
39 -2 V
38 -2 V
39 -2 V
39 -2 V
39 -3 V
38 -2 V
39 -1 V
39 -2 V
39 -2 V
38 -2 V
39 -2 V
39 -2 V
39 -2 V
38 -2 V
39 -1 V
39 -2 V
39 -2 V
38 -1 V
39 -2 V
39 -2 V
39 -1 V
38 -2 V
39 -2 V
39 -1 V
39 -2 V
38 -1 V
39 -2 V
39 -1 V
39 -2 V
38 -1 V
39 -2 V
39 -1 V
39 -1 V
38 -2 V
39 -1 V
39 -2 V
39 -1 V
38 -1 V
39 -2 V
39 -1 V
39 -1 V
38 -2 V
39 -1 V
39 -1 V
39 -1 V
38 -2 V
39 -1 V
stroke
grestore
end
showpage

==> (inline-ps-22) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-23) <==
currentpoint grestore moveto

==> (inline-ps-24) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: run_mass_fvQ.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-25) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
2987 0 R
-63 0 V
500 525 M
31 0 V
3019 0 R
-31 0 V
500 598 M
31 0 V
3019 0 R
-31 0 V
500 650 M
31 0 V
3019 0 R
-31 0 V
500 690 M
31 0 V
3019 0 R
-31 0 V
500 723 M
31 0 V
3019 0 R
-31 0 V
500 751 M
31 0 V
3019 0 R
-31 0 V
500 775 M
31 0 V
3019 0 R
-31 0 V
500 796 M
31 0 V
3019 0 R
-31 0 V
500 815 M
63 0 V
2987 0 R
-63 0 V
500 940 M
31 0 V
3019 0 R
-31 0 V
500 1013 M
31 0 V
3019 0 R
-31 0 V
500 1065 M
31 0 V
3019 0 R
-31 0 V
500 1105 M
31 0 V
3019 0 R
-31 0 V
500 1138 M
31 0 V
3019 0 R
-31 0 V
500 1166 M
31 0 V
3019 0 R
-31 0 V
500 1190 M
31 0 V
3019 0 R
-31 0 V
500 1211 M
31 0 V
3019 0 R
-31 0 V
500 1230 M
63 0 V
2987 0 R
-63 0 V
500 1355 M
31 0 V
3019 0 R
-31 0 V
500 1428 M
31 0 V
3019 0 R
-31 0 V
500 1480 M
31 0 V
3019 0 R
-31 0 V
500 1520 M
31 0 V
3019 0 R
-31 0 V
500 1553 M
31 0 V
3019 0 R
-31 0 V
500 1581 M
31 0 V
3019 0 R
-31 0 V
500 1605 M
31 0 V
3019 0 R
-31 0 V
500 1626 M
31 0 V
3019 0 R
-31 0 V
500 1645 M
63 0 V
2987 0 R
-63 0 V
500 1770 M
31 0 V
3019 0 R
-31 0 V
500 1843 M
31 0 V
3019 0 R
-31 0 V
500 1895 M
31 0 V
3019 0 R
-31 0 V
500 1935 M
31 0 V
3019 0 R
-31 0 V
500 1968 M
31 0 V
3019 0 R
-31 0 V
500 1996 M
31 0 V
3019 0 R
-31 0 V
500 2020 M
31 0 V
3019 0 R
-31 0 V
500 2041 M
31 0 V
3019 0 R
-31 0 V
500 2060 M
63 0 V
2987 0 R
-63 0 V
777 400 M
0 63 V
0 1597 R
0 -63 V
1124 400 M
0 63 V
0 1597 R
0 -63 V
1470 400 M
0 63 V
0 1597 R
0 -63 V
1817 400 M
0 63 V
0 1597 R
0 -63 V
2164 400 M
0 63 V
0 1597 R
0 -63 V
2510 400 M
0 63 V
0 1597 R
0 -63 V
2857 400 M
0 63 V
0 1597 R
0 -63 V
3203 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
500 400 M
3050 0 V
0 1660 V
-3050 0 V
500 400 L
1.000 UL
LT0
3187 1947 M
263 0 V
500 1894 M
0 -1 V
4 -4 V
3 -4 V
4 -5 V
4 -4 V
4 -3 V
4 -5 V
4 -2 V
5 -5 V
5 -2 V
5 -3 V
5 -4 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
7 -2 V
7 -3 V
7 -2 V
8 -2 V
8 -3 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
10 -2 V
11 -2 V
11 -2 V
11 -2 V
13 -2 V
13 -1 V
13 -2 V
14 -2 V
15 -2 V
16 -2 V
16 -2 V
17 -1 V
18 -2 V
19 -2 V
19 -2 V
21 -2 V
22 -2 V
22 -2 V
24 -2 V
25 -2 V
26 -2 V
27 -2 V
28 -2 V
30 -2 V
32 -2 V
32 -2 V
35 -2 V
36 -2 V
38 -3 V
39 -2 V
42 -2 V
43 -3 V
45 -2 V
48 -2 V
50 -3 V
52 -3 V
55 -2 V
58 -3 V
60 -2 V
63 -3 V
66 -3 V
69 -3 V
73 -3 V
76 -3 V
80 -3 V
83 -3 V
87 -4 V
92 -3 V
96 -3 V
101 -4 V
105 -3 V
110 -4 V
116 -4 V
121 -3 V
127 -4 V
133 -4 V
140 -4 V
61 -2 V
1.000 UL
LT1
3187 1847 M
263 0 V
-2950 2 R
0 -2 V
4 -5 V
3 -5 V
4 -7 V
4 -5 V
4 -4 V
4 -6 V
4 -5 V
5 -5 V
5 -4 V
5 -4 V
5 -5 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
7 -3 V
7 -4 V
7 -3 V
8 -3 V
8 -3 V
9 -3 V
9 -2 V
9 -3 V
10 -2 V
10 -2 V
11 -3 V
11 -2 V
11 -2 V
13 -2 V
13 -2 V
13 -2 V
14 -2 V
15 -2 V
16 -1 V
16 -2 V
17 -2 V
18 -2 V
19 -1 V
19 -2 V
21 -2 V
22 -1 V
22 -2 V
24 -2 V
25 -2 V
26 -1 V
27 -2 V
28 -2 V
30 -2 V
32 -2 V
32 -2 V
35 -2 V
36 -2 V
38 -2 V
39 -3 V
42 -2 V
43 -3 V
45 -2 V
48 -3 V
50 -2 V
52 -3 V
55 -3 V
58 -3 V
60 -3 V
63 -3 V
66 -3 V
69 -3 V
73 -4 V
76 -3 V
80 -3 V
83 -4 V
87 -4 V
92 -4 V
96 -4 V
101 -4 V
105 -4 V
110 -4 V
116 -5 V
121 -4 V
127 -5 V
133 -4 V
140 -5 V
61 -2 V
1.000 UL
LT2
3187 1500 M
263 0 V
500 1682 M
0 -2 V
4 -10 V
3 -11 V
4 -13 V
4 -11 V
4 -11 V
4 -12 V
4 -10 V
5 -13 V
5 -10 V
5 -10 V
5 -12 V
6 -10 V
6 -10 V
6 -12 V
6 -10 V
7 -9 V
7 -12 V
7 -10 V
8 -9 V
8 -12 V
9 -9 V
9 -10 V
9 -11 V
10 -9 V
10 -10 V
11 -11 V
11 -9 V
11 -10 V
13 -10 V
13 -10 V
13 -9 V
14 -11 V
15 -9 V
16 -11 V
16 -9 V
17 -9 V
18 -11 V
19 -9 V
19 -10 V
21 -10 V
22 -9 V
22 -10 V
24 -10 V
25 -10 V
26 -9 V
27 -10 V
28 -10 V
30 -10 V
32 -10 V
32 -10 V
35 -9 V
36 -11 V
38 -9 V
39 -10 V
42 -11 V
43 -10 V
45 -10 V
48 -10 V
50 -10 V
52 -10 V
55 -11 V
58 -10 V
60 -10 V
63 -11 V
66 -10 V
69 -11 V
73 -11 V
76 -10 V
80 -11 V
83 -11 V
87 -11 V
92 -12 V
96 -11 V
101 -11 V
105 -12 V
110 -12 V
116 -12 V
121 -12 V
127 -12 V
133 -12 V
140 -13 V
61 -6 V
1.000 UL
LT3
3187 1400 M
263 0 V
500 1559 M
0 -2 V
4 -10 V
3 -11 V
4 -13 V
4 -10 V
4 -11 V
4 -12 V
4 -11 V
5 -13 V
5 -10 V
5 -11 V
5 -12 V
6 -10 V
6 -11 V
6 -12 V
6 -11 V
7 -10 V
7 -12 V
7 -11 V
8 -10 V
8 -12 V
9 -11 V
9 -10 V
9 -12 V
10 -11 V
10 -10 V
11 -12 V
11 -10 V
11 -11 V
13 -12 V
13 -10 V
13 -11 V
14 -11 V
15 -11 V
16 -11 V
16 -11 V
17 -11 V
18 -11 V
19 -11 V
19 -10 V
21 -12 V
22 -11 V
22 -10 V
24 -12 V
25 -10 V
26 -11 V
27 -11 V
28 -11 V
30 -11 V
32 -11 V
32 -11 V
35 -11 V
36 -11 V
38 -11 V
39 -11 V
42 -11 V
43 -11 V
45 -11 V
48 -11 V
50 -11 V
52 -10 V
55 -12 V
58 -11 V
60 -11 V
63 -11 V
66 -11 V
69 -11 V
73 -11 V
76 -11 V
80 -12 V
83 -11 V
87 -12 V
92 -12 V
96 -11 V
101 -12 V
105 -12 V
110 -12 V
116 -13 V
121 -13 V
127 -12 V
133 -14 V
140 -13 V
61 -6 V
1.000 UL
LT4
3187 1300 M
263 0 V
500 1357 M
0 -1 V
4 -10 V
3 -10 V
4 -11 V
4 -10 V
4 -10 V
4 -11 V
4 -10 V
5 -11 V
5 -10 V
5 -10 V
5 -12 V
6 -10 V
6 -10 V
6 -11 V
6 -10 V
7 -11 V
7 -11 V
7 -10 V
8 -11 V
8 -11 V
9 -10 V
9 -11 V
9 -11 V
10 -10 V
10 -11 V
11 -11 V
11 -11 V
11 -10 V
13 -12 V
13 -10 V
13 -11 V
14 -11 V
15 -11 V
16 -11 V
16 -11 V
17 -11 V
18 -11 V
19 -11 V
19 -11 V
21 -11 V
22 -11 V
22 -11 V
24 -11 V
25 -11 V
26 -11 V
27 -11 V
28 -11 V
30 -11 V
32 -12 V
32 -11 V
35 -11 V
36 -11 V
38 -11 V
39 -11 V
42 -12 V
43 -11 V
45 -11 V
48 -11 V
50 -11 V
52 -12 V
55 -11 V
58 -11 V
60 -11 V
63 -11 V
66 -11 V
69 -12 V
73 -11 V
76 -10 V
80 -12 V
83 -10 V
87 -11 V
92 -11 V
96 -11 V
101 -10 V
105 -11 V
110 -11 V
116 -11 V
121 -11 V
127 -12 V
133 -11 V
140 -13 V
61 -5 V
stroke
grestore
end
showpage

==> (inline-ps-26) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-27) <==
currentpoint grestore moveto

==> (inline-ps-28) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: run_mass_fvQ_log.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-29) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 400 M
63 0 V
2937 0 R
-63 0 V
550 500 M
31 0 V
2969 0 R
-31 0 V
550 632 M
31 0 V
2969 0 R
-31 0 V
550 700 M
31 0 V
2969 0 R
-31 0 V
550 732 M
63 0 V
2937 0 R
-63 0 V
550 832 M
31 0 V
2969 0 R
-31 0 V
550 964 M
31 0 V
2969 0 R
-31 0 V
550 1032 M
31 0 V
2969 0 R
-31 0 V
550 1064 M
63 0 V
2937 0 R
-63 0 V
550 1164 M
31 0 V
2969 0 R
-31 0 V
550 1296 M
31 0 V
2969 0 R
-31 0 V
550 1364 M
31 0 V
2969 0 R
-31 0 V
550 1396 M
63 0 V
2937 0 R
-63 0 V
550 1496 M
31 0 V
2969 0 R
-31 0 V
550 1628 M
31 0 V
2969 0 R
-31 0 V
550 1696 M
31 0 V
2969 0 R
-31 0 V
550 1728 M
63 0 V
2937 0 R
-63 0 V
550 1828 M
31 0 V
2969 0 R
-31 0 V
550 1960 M
31 0 V
2969 0 R
-31 0 V
550 2028 M
31 0 V
2969 0 R
-31 0 V
550 2060 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 1597 R
0 -63 V
731 400 M
0 31 V
0 1629 R
0 -31 V
969 400 M
0 31 V
0 1629 R
0 -31 V
1092 400 M
0 31 V
0 1629 R
0 -31 V
1150 400 M
0 63 V
0 1597 R
0 -63 V
1331 400 M
0 31 V
0 1629 R
0 -31 V
1569 400 M
0 31 V
0 1629 R
0 -31 V
1692 400 M
0 31 V
0 1629 R
0 -31 V
1750 400 M
0 63 V
0 1597 R
0 -63 V
1931 400 M
0 31 V
0 1629 R
0 -31 V
2169 400 M
0 31 V
0 1629 R
0 -31 V
2292 400 M
0 31 V
0 1629 R
0 -31 V
2350 400 M
0 63 V
0 1597 R
0 -63 V
2531 400 M
0 31 V
0 1629 R
0 -31 V
2769 400 M
0 31 V
0 1629 R
0 -31 V
2892 400 M
0 31 V
0 1629 R
0 -31 V
2950 400 M
0 63 V
0 1597 R
0 -63 V
3131 400 M
0 31 V
0 1629 R
0 -31 V
3369 400 M
0 31 V
0 1629 R
0 -31 V
3492 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
550 400 M
3000 0 V
0 1660 V
-3000 0 V
550 400 L
1.000 UL
LT0
700 1000 M
263 0 V
550 2060 M
12 0 V
13 -1 V
12 0 V
12 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 -1 V
12 0 V
12 0 V
12 0 V
12 0 V
13 -1 V
12 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
13 0 V
12 -1 V
12 0 V
12 0 V
12 0 V
12 -1 V
13 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
12 -1 V
13 0 V
12 -1 V
12 0 V
12 0 V
12 -1 V
12 0 V
13 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
13 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
13 -1 V
12 0 V
12 -1 V
12 -1 V
12 0 V
12 -1 V
13 -1 V
12 0 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
13 0 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -2 V
12 -1 V
13 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -1 V
12 -2 V
13 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
12 -1 V
13 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
13 -3 V
12 -2 V
12 -3 V
12 -2 V
12 -3 V
12 -2 V
12 -3 V
13 -3 V
12 -3 V
12 -3 V
12 -4 V
12 -3 V
12 -4 V
13 -4 V
12 -4 V
12 -4 V
12 -4 V
12 -4 V
12 -5 V
13 -5 V
12 -5 V
12 -5 V
12 -5 V
12 -6 V
12 -6 V
13 -6 V
12 -5 V
12 -7 V
12 -7 V
12 -6 V
12 -8 V
12 -7 V
13 -7 V
12 -8 V
12 -7 V
12 -8 V
12 -9 V
12 -7 V
13 -8 V
12 -10 V
12 -7 V
12 -8 V
12 -10 V
12 -7 V
13 -8 V
12 -10 V
12 -7 V
12 -10 V
12 -7 V
12 -7 V
13 -10 V
12 -6 V
12 -6 V
12 -10 V
12 -5 V
12 -6 V
12 -9 V
13 -5 V
12 -5 V
12 -8 V
12 -4 V
12 -5 V
12 -6 V
13 -5 V
12 -4 V
12 -5 V
12 -4 V
12 -4 V
12 -5 V
13 -3 V
12 -3 V
12 -4 V
12 -3 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
12 -2 V
12 -2 V
12 -3 V
12 -2 V
12 -2 V
13 -3 V
12 -1 V
12 -2 V
12 -3 V
12 -1 V
12 -2 V
13 -2 V
12 -1 V
12 -2 V
12 -2 V
12 -1 V
12 -2 V
13 -2 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -1 V
13 -2 V
12 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -1 V
13 -2 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
13 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
12 -1 V
13 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -1 V
12 -2 V
13 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -3 V
12 -1 V
13 -3 V
12 -2 V
12 -2 V
12 -3 V
12 -2 V
12 -3 V
13 -2 V
12 -3 V
12 -3 V
12 -2 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
8 -2 V
1.000 UL
LT1
700 900 M
263 0 V
550 2018 M
12 2 V
13 2 V
12 1 V
12 2 V
12 1 V
12 1 V
12 1 V
13 1 V
12 2 V
12 1 V
12 0 V
12 2 V
12 0 V
13 1 V
12 1 V
12 0 V
12 1 V
12 1 V
12 0 V
12 0 V
13 1 V
12 0 V
12 1 V
12 0 V
12 0 V
12 1 V
13 0 V
12 0 V
12 0 V
12 0 V
12 0 V
12 0 V
13 1 V
12 -1 V
12 1 V
12 -1 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
13 -1 V
12 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
13 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 0 V
12 -1 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -2 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
13 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
12 -1 V
13 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
13 -3 V
12 -2 V
12 -3 V
12 -2 V
12 -3 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -4 V
12 -4 V
13 -4 V
12 -4 V
12 -4 V
12 -4 V
12 -5 V
12 -4 V
13 -5 V
12 -5 V
12 -6 V
12 -5 V
12 -6 V
12 -6 V
13 -6 V
12 -7 V
12 -7 V
12 -6 V
12 -7 V
12 -8 V
12 -7 V
13 -7 V
12 -9 V
12 -8 V
12 -7 V
12 -10 V
12 -8 V
13 -8 V
12 -10 V
12 -8 V
12 -8 V
12 -11 V
12 -8 V
13 -8 V
12 -11 V
12 -7 V
12 -12 V
12 -7 V
12 -7 V
13 -11 V
12 -7 V
12 -8 V
12 -10 V
12 -6 V
12 -7 V
12 -10 V
13 -6 V
12 -6 V
12 -9 V
12 -6 V
12 -5 V
12 -8 V
13 -5 V
12 -5 V
12 -8 V
12 -4 V
12 -5 V
12 -6 V
13 -4 V
12 -5 V
12 -5 V
12 -4 V
12 -4 V
12 -4 V
13 -4 V
12 -4 V
12 -3 V
12 -3 V
12 -4 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
12 -2 V
12 -3 V
12 -3 V
12 -2 V
13 -2 V
12 -3 V
12 -1 V
12 -3 V
12 -2 V
12 -1 V
13 -2 V
12 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -1 V
13 -2 V
12 -1 V
12 -2 V
12 -1 V
12 -1 V
12 -2 V
12 -1 V
13 -2 V
12 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -1 V
13 -2 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
13 -1 V
12 -2 V
12 -2 V
12 -2 V
12 -1 V
12 -2 V
13 -3 V
12 -1 V
12 -3 V
12 -2 V
12 -2 V
12 -2 V
12 -3 V
13 -2 V
12 -3 V
12 -2 V
12 -3 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
13 -4 V
12 -3 V
12 -4 V
12 -3 V
12 -4 V
12 -4 V
13 -4 V
12 -3 V
8 -3 V
1.000 UL
LT2
700 800 M
263 0 V
550 1456 M
12 4 V
13 4 V
12 5 V
12 4 V
12 4 V
12 5 V
12 4 V
13 5 V
12 4 V
12 5 V
12 5 V
12 5 V
12 5 V
13 5 V
12 5 V
12 6 V
12 5 V
12 5 V
12 6 V
12 6 V
13 5 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
13 7 V
12 6 V
12 6 V
12 7 V
12 7 V
12 6 V
13 7 V
12 7 V
12 7 V
12 7 V
12 6 V
12 8 V
13 6 V
12 7 V
12 8 V
12 7 V
12 6 V
12 8 V
12 7 V
13 6 V
12 8 V
12 7 V
12 6 V
12 8 V
12 6 V
13 7 V
12 7 V
12 6 V
12 6 V
12 8 V
12 5 V
13 6 V
12 7 V
12 6 V
12 7 V
12 5 V
12 4 V
13 8 V
12 4 V
12 4 V
12 7 V
12 3 V
12 4 V
13 6 V
12 4 V
12 3 V
12 5 V
12 3 V
12 3 V
12 4 V
13 3 V
12 2 V
12 4 V
12 2 V
12 1 V
12 4 V
13 1 V
12 1 V
12 3 V
12 1 V
12 0 V
12 2 V
13 0 V
12 2 V
12 0 V
12 0 V
12 1 V
12 -1 V
13 -1 V
12 0 V
12 -1 V
12 -1 V
12 0 V
12 -2 V
12 -2 V
13 -1 V
12 -2 V
12 -3 V
12 -2 V
12 -3 V
12 -3 V
13 -2 V
12 -4 V
12 -3 V
12 -4 V
12 -4 V
12 -5 V
13 -4 V
12 -5 V
12 -5 V
12 -5 V
12 -6 V
12 -6 V
13 -6 V
12 -6 V
12 -7 V
12 -7 V
12 -7 V
12 -9 V
12 -7 V
13 -8 V
12 -9 V
12 -9 V
12 -8 V
12 -10 V
12 -9 V
13 -9 V
12 -11 V
12 -9 V
12 -10 V
12 -12 V
12 -9 V
13 -10 V
12 -12 V
12 -9 V
12 -13 V
12 -10 V
12 -9 V
13 -13 V
12 -9 V
12 -10 V
12 -13 V
12 -9 V
12 -9 V
12 -13 V
13 -9 V
12 -9 V
12 -13 V
12 -9 V
12 -9 V
12 -11 V
13 -9 V
12 -9 V
12 -12 V
12 -8 V
12 -9 V
12 -11 V
13 -8 V
12 -9 V
12 -10 V
12 -9 V
12 -8 V
12 -10 V
13 -9 V
12 -10 V
12 -8 V
12 -8 V
12 -10 V
12 -7 V
12 -8 V
13 -10 V
12 -8 V
12 -8 V
12 -9 V
12 -7 V
12 -8 V
13 -9 V
12 -8 V
12 -8 V
12 -8 V
12 -8 V
12 -8 V
13 -8 V
12 -8 V
12 -8 V
12 -8 V
12 -8 V
12 -7 V
13 -9 V
12 -7 V
12 -8 V
12 -8 V
12 -8 V
12 -8 V
12 -7 V
13 -8 V
12 -8 V
12 -8 V
12 -7 V
12 -8 V
12 -8 V
13 -8 V
12 -8 V
12 -8 V
12 -7 V
12 -9 V
12 -7 V
13 -8 V
12 -8 V
12 -8 V
12 -8 V
12 -8 V
12 -8 V
13 -8 V
12 -9 V
12 -8 V
12 -8 V
12 -8 V
12 -8 V
12 -9 V
13 -8 V
12 -8 V
12 -9 V
12 -9 V
12 -8 V
12 -9 V
13 -9 V
12 -8 V
12 -9 V
12 -9 V
12 -10 V
12 -9 V
13 -9 V
12 -10 V
12 -9 V
12 -10 V
12 -10 V
12 -11 V
13 -10 V
12 -10 V
8 -8 V
1.000 UL
LT3
700 700 M
263 0 V
550 1285 M
12 1 V
13 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
13 1 V
12 2 V
12 1 V
12 1 V
12 1 V
12 2 V
13 1 V
12 2 V
12 1 V
12 2 V
12 1 V
12 2 V
12 1 V
13 2 V
12 2 V
12 2 V
12 1 V
12 2 V
12 2 V
13 2 V
12 2 V
12 2 V
12 2 V
12 3 V
12 2 V
13 2 V
12 2 V
12 3 V
12 2 V
12 3 V
12 2 V
13 3 V
12 2 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
13 3 V
12 3 V
12 3 V
12 3 V
12 4 V
12 3 V
13 3 V
12 4 V
12 4 V
12 3 V
12 4 V
12 4 V
13 4 V
12 4 V
12 3 V
12 5 V
12 4 V
12 4 V
13 4 V
12 4 V
12 5 V
12 4 V
12 5 V
12 4 V
13 5 V
12 4 V
12 5 V
12 5 V
12 5 V
12 4 V
12 5 V
13 5 V
12 5 V
12 5 V
12 5 V
12 5 V
12 5 V
13 5 V
12 5 V
12 5 V
12 5 V
12 5 V
12 5 V
13 5 V
12 6 V
12 4 V
12 5 V
12 5 V
12 5 V
13 4 V
12 6 V
12 3 V
12 4 V
12 6 V
12 3 V
12 4 V
13 5 V
12 3 V
12 3 V
12 4 V
12 3 V
12 2 V
13 4 V
12 1 V
12 2 V
12 3 V
12 1 V
12 0 V
13 3 V
12 -1 V
12 2 V
12 -1 V
12 -1 V
12 1 V
13 -3 V
12 -2 V
12 -1 V
12 -3 V
12 -4 V
12 -2 V
12 -4 V
13 -5 V
12 -4 V
12 -5 V
12 -6 V
12 -5 V
12 -6 V
13 -7 V
12 -7 V
12 -7 V
12 -7 V
12 -8 V
12 -7 V
13 -8 V
12 -9 V
12 -8 V
12 -10 V
12 -8 V
12 -8 V
13 -10 V
12 -9 V
12 -8 V
12 -11 V
12 -8 V
12 -9 V
12 -10 V
13 -9 V
12 -8 V
12 -11 V
12 -9 V
12 -8 V
12 -11 V
13 -8 V
12 -9 V
12 -11 V
12 -8 V
12 -9 V
12 -10 V
13 -9 V
12 -8 V
12 -10 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -10 V
12 -8 V
12 -9 V
12 -10 V
12 -8 V
12 -9 V
13 -9 V
12 -9 V
12 -8 V
12 -10 V
12 -8 V
12 -9 V
13 -9 V
12 -8 V
12 -9 V
12 -9 V
12 -9 V
12 -8 V
13 -10 V
12 -8 V
12 -9 V
12 -9 V
12 -8 V
12 -9 V
13 -9 V
12 -8 V
12 -10 V
12 -8 V
12 -9 V
12 -9 V
12 -8 V
13 -9 V
12 -9 V
12 -8 V
12 -9 V
12 -9 V
12 -9 V
13 -8 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -8 V
13 -9 V
12 -9 V
12 -8 V
12 -9 V
12 -9 V
12 -9 V
13 -8 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -8 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -10 V
12 -9 V
12 -10 V
12 -9 V
13 -10 V
12 -10 V
12 -10 V
12 -11 V
12 -10 V
12 -11 V
13 -11 V
12 -11 V
8 -8 V
1.000 UL
LT4
700 600 M
263 0 V
550 1261 M
12 0 V
13 1 V
12 0 V
12 0 V
12 0 V
12 1 V
12 0 V
13 0 V
12 1 V
12 0 V
12 0 V
12 1 V
12 0 V
13 0 V
12 1 V
12 0 V
12 1 V
12 0 V
12 1 V
12 0 V
13 1 V
12 0 V
12 1 V
12 1 V
12 0 V
12 1 V
13 0 V
12 1 V
12 1 V
12 0 V
12 1 V
12 1 V
13 0 V
12 1 V
12 1 V
12 1 V
12 0 V
12 1 V
13 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
13 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
13 2 V
12 1 V
12 1 V
12 1 V
12 2 V
12 1 V
13 2 V
12 1 V
12 1 V
12 2 V
12 2 V
12 1 V
13 2 V
12 1 V
12 2 V
12 2 V
12 1 V
12 2 V
13 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
13 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
13 2 V
12 2 V
12 2 V
12 3 V
12 2 V
12 2 V
13 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
13 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 1 V
12 2 V
13 1 V
12 2 V
12 1 V
12 1 V
12 1 V
12 1 V
13 1 V
12 0 V
12 1 V
12 1 V
12 0 V
12 -1 V
13 1 V
12 -1 V
12 1 V
12 -1 V
12 -1 V
12 0 V
13 -2 V
12 -1 V
12 0 V
12 -2 V
12 -2 V
12 -1 V
12 -3 V
13 -2 V
12 -2 V
12 -3 V
12 -3 V
12 -2 V
12 -4 V
13 -3 V
12 -3 V
12 -5 V
12 -4 V
12 -4 V
12 -6 V
13 -5 V
12 -5 V
12 -6 V
12 -5 V
12 -6 V
12 -7 V
13 -6 V
12 -7 V
12 -6 V
12 -7 V
12 -7 V
12 -7 V
12 -8 V
13 -7 V
12 -7 V
12 -8 V
12 -8 V
12 -7 V
12 -9 V
13 -7 V
12 -8 V
12 -8 V
12 -8 V
12 -8 V
12 -9 V
13 -7 V
12 -8 V
12 -9 V
12 -8 V
12 -8 V
12 -9 V
13 -8 V
12 -9 V
12 -8 V
12 -8 V
12 -9 V
12 -8 V
12 -8 V
13 -9 V
12 -8 V
12 -9 V
12 -9 V
12 -8 V
12 -8 V
13 -9 V
12 -8 V
12 -9 V
12 -9 V
12 -8 V
12 -9 V
13 -9 V
12 -8 V
12 -9 V
12 -9 V
12 -8 V
12 -9 V
13 -9 V
12 -8 V
12 -9 V
12 -9 V
12 -8 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -8 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -8 V
12 -10 V
12 -8 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -8 V
12 -9 V
12 -9 V
13 -8 V
12 -9 V
12 -9 V
12 -8 V
12 -9 V
12 -9 V
13 -8 V
12 -9 V
12 -9 V
12 -9 V
12 -10 V
12 -9 V
13 -10 V
12 -11 V
8 -7 V
stroke
grestore
end
showpage

==> (inline-ps-30) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-31) <==
currentpoint grestore moveto

==> (inline-ps-32) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: mass_fvx.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-33) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
600 400 M
63 0 V
2887 0 R
-63 0 V
600 566 M
63 0 V
2887 0 R
-63 0 V
600 732 M
63 0 V
2887 0 R
-63 0 V
600 898 M
63 0 V
2887 0 R
-63 0 V
600 1064 M
63 0 V
2887 0 R
-63 0 V
600 1230 M
63 0 V
2887 0 R
-63 0 V
600 1396 M
63 0 V
2887 0 R
-63 0 V
600 1562 M
63 0 V
2887 0 R
-63 0 V
600 1728 M
63 0 V
2887 0 R
-63 0 V
600 1894 M
63 0 V
2887 0 R
-63 0 V
600 2060 M
63 0 V
2887 0 R
-63 0 V
600 400 M
0 63 V
0 1597 R
0 -63 V
822 400 M
0 31 V
0 1629 R
0 -31 V
1115 400 M
0 31 V
0 1629 R
0 -31 V
1266 400 M
0 31 V
0 1629 R
0 -31 V
1338 400 M
0 63 V
0 1597 R
0 -63 V
1560 400 M
0 31 V
0 1629 R
0 -31 V
1853 400 M
0 31 V
0 1629 R
0 -31 V
2004 400 M
0 31 V
0 1629 R
0 -31 V
2075 400 M
0 63 V
0 1597 R
0 -63 V
2297 400 M
0 31 V
0 1629 R
0 -31 V
2590 400 M
0 31 V
0 1629 R
0 -31 V
2741 400 M
0 31 V
0 1629 R
0 -31 V
2813 400 M
0 63 V
0 1597 R
0 -63 V
3035 400 M
0 31 V
0 1629 R
0 -31 V
3328 400 M
0 31 V
0 1629 R
0 -31 V
3479 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
600 400 M
2950 0 V
0 1660 V
-2950 0 V
600 400 L
1.000 UL
LT0
3187 1947 M
263 0 V
100 -941 R
-1 0 V
-29 13 V
-29 13 V
-29 13 V
-30 12 V
-30 13 V
-30 12 V
-31 12 V
-30 12 V
-31 11 V
-30 12 V
-31 11 V
-31 11 V
-31 11 V
-31 11 V
-31 10 V
-32 11 V
-31 10 V
-31 11 V
-32 10 V
-31 10 V
-32 10 V
-32 10 V
-31 10 V
-32 10 V
-32 10 V
-32 9 V
-31 10 V
-32 9 V
-32 10 V
-32 9 V
-32 9 V
-32 10 V
-31 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 10 V
-32 9 V
-32 9 V
-32 9 V
-32 8 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 10 V
-32 9 V
-32 9 V
-32 9 V
-32 10 V
-32 9 V
-32 9 V
-32 10 V
-32 10 V
-32 9 V
-32 10 V
-32 10 V
-32 10 V
-32 10 V
-32 11 V
-32 10 V
-32 10 V
-32 11 V
-32 10 V
-32 11 V
-32 11 V
-32 11 V
-32 11 V
-32 11 V
-32 11 V
-32 11 V
-32 12 V
-32 11 V
-33 11 V
-32 12 V
-32 11 V
-32 12 V
-32 12 V
-32 11 V
-32 12 V
-32 11 V
-32 12 V
-32 12 V
-32 11 V
-32 12 V
-32 12 V
-4 1 V
1.000 UL
LT1
3187 1847 M
263 0 V
3550 866 M
-1 1 V
-29 16 V
-29 15 V
-29 15 V
-30 16 V
-30 15 V
-30 15 V
-31 14 V
-30 15 V
-31 14 V
-30 15 V
-31 14 V
-31 14 V
-31 14 V
-31 14 V
-31 13 V
-32 14 V
-31 13 V
-31 13 V
-32 13 V
-31 13 V
-32 13 V
-32 12 V
-31 13 V
-32 12 V
-32 12 V
-32 12 V
-31 11 V
-32 12 V
-32 11 V
-32 11 V
-32 12 V
-32 11 V
-31 10 V
-32 11 V
-32 11 V
-32 10 V
-32 11 V
-32 10 V
-32 11 V
-32 10 V
-32 10 V
-32 10 V
-32 10 V
-32 10 V
-32 10 V
-32 10 V
-32 10 V
-32 11 V
-32 10 V
-32 10 V
-32 10 V
-32 10 V
-32 11 V
-32 10 V
-32 11 V
-32 10 V
-32 11 V
-32 11 V
-32 11 V
-32 11 V
-32 12 V
-32 11 V
-32 12 V
-32 11 V
-32 12 V
-32 12 V
-32 12 V
-32 12 V
-32 13 V
-32 12 V
-32 13 V
-32 12 V
-32 13 V
-32 13 V
-32 13 V
-32 12 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-33 13 V
-32 13 V
-32 13 V
-32 13 V
-32 12 V
-32 13 V
-32 13 V
-32 12 V
-32 13 V
-32 12 V
-32 13 V
-32 12 V
-32 12 V
-4 2 V
1.000 UL
LT2
3187 1747 M
263 0 V
3550 778 M
-1 1 V
-29 16 V
-29 17 V
-29 16 V
-30 16 V
-30 16 V
-30 16 V
-31 16 V
-30 16 V
-31 15 V
-30 16 V
-31 15 V
-31 15 V
-31 16 V
-31 15 V
-31 15 V
-32 14 V
-31 15 V
-31 15 V
-32 14 V
-31 15 V
-32 14 V
-32 14 V
-31 14 V
-32 14 V
-32 14 V
-32 14 V
-31 13 V
-32 14 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-31 13 V
-32 12 V
-32 13 V
-32 12 V
-32 12 V
-32 12 V
-32 12 V
-32 11 V
-32 12 V
-32 11 V
-32 12 V
-32 11 V
-32 12 V
-32 11 V
-32 11 V
-32 11 V
-32 12 V
-32 11 V
-32 12 V
-32 11 V
-32 12 V
-32 11 V
-32 12 V
-32 12 V
-32 12 V
-32 12 V
-32 12 V
-32 12 V
-32 13 V
-32 12 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-32 14 V
-32 13 V
-32 13 V
-32 14 V
-32 13 V
-32 14 V
-32 14 V
-32 13 V
-32 14 V
-32 13 V
-33 13 V
-32 14 V
-32 13 V
-32 14 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-32 12 V
-32 13 V
-32 12 V
-4 2 V
1.000 UL
LT3
3187 1647 M
263 0 V
3550 696 M
-1 1 V
-29 17 V
-29 17 V
-29 17 V
-30 16 V
-30 17 V
-30 16 V
-31 17 V
-30 16 V
-31 16 V
-30 16 V
-31 16 V
-31 16 V
-31 16 V
-31 16 V
-31 15 V
-32 16 V
-31 16 V
-31 15 V
-32 15 V
-31 16 V
-32 15 V
-32 15 V
-31 15 V
-32 15 V
-32 15 V
-32 15 V
-31 14 V
-32 15 V
-32 15 V
-32 14 V
-32 14 V
-32 15 V
-31 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 13 V
-32 14 V
-32 13 V
-32 14 V
-32 13 V
-32 13 V
-32 13 V
-32 14 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-32 14 V
-32 13 V
-32 13 V
-32 13 V
-32 14 V
-32 13 V
-32 14 V
-32 13 V
-32 14 V
-32 13 V
-32 14 V
-32 14 V
-32 13 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-32 14 V
-33 13 V
-32 14 V
-32 14 V
-32 13 V
-32 14 V
-32 13 V
-32 14 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-32 13 V
-32 12 V
-4 2 V
1.000 UL
LT0
%3187 1547 M
%263 0 V
3550 855 M
-1 0 V
-29 11 V
-29 11 V
-29 10 V
-30 10 V
-30 10 V
-30 10 V
-31 10 V
-30 10 V
-31 10 V
-30 9 V
-31 10 V
-31 9 V
-31 9 V
-31 10 V
-31 9 V
-32 9 V
-31 9 V
-31 9 V
-32 9 V
-31 9 V
-32 9 V
-32 8 V
-31 9 V
-32 9 V
-32 8 V
-32 9 V
-31 8 V
-32 9 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-31 9 V
-32 8 V
-32 8 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-33 7 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 7 V
-4 1 V
1.000 UL
LT1
%3187 1447 M
%263 0 V
3550 678 M
-1 0 V
-29 11 V
-29 11 V
-29 11 V
-30 11 V
-30 10 V
-30 11 V
-31 10 V
-30 10 V
-31 11 V
-30 10 V
-31 10 V
-31 10 V
-31 10 V
-31 10 V
-31 10 V
-32 10 V
-31 10 V
-31 9 V
-32 10 V
-31 10 V
-32 9 V
-32 10 V
-31 9 V
-32 10 V
-32 9 V
-32 9 V
-31 9 V
-32 10 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-31 9 V
-32 9 V
-32 9 V
-32 8 V
-32 9 V
-32 9 V
-32 8 V
-32 9 V
-32 9 V
-32 8 V
-32 9 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-33 8 V
-32 7 V
-32 8 V
-32 7 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 7 V
-32 8 V
-32 7 V
-4 1 V
1.000 UL
LT2
%3187 1347 M
%263 0 V
3550 576 M
-1 0 V
-29 11 V
-29 10 V
-29 11 V
-30 10 V
-30 11 V
-30 10 V
-31 10 V
-30 10 V
-31 10 V
-30 9 V
-31 10 V
-31 10 V
-31 9 V
-31 10 V
-31 10 V
-32 9 V
-31 10 V
-31 9 V
-32 10 V
-31 9 V
-32 10 V
-32 9 V
-31 10 V
-32 9 V
-32 10 V
-32 9 V
-31 9 V
-32 10 V
-32 9 V
-32 9 V
-32 10 V
-32 9 V
-31 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 8 V
-32 9 V
-32 9 V
-32 8 V
-32 9 V
-32 9 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-32 9 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-33 7 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 7 V
-32 8 V
-4 1 V
1.000 UL
LT3
%3187 1247 M
%263 0 V
3550 499 M
-1 0 V
-29 11 V
-29 10 V
-29 11 V
-30 10 V
-30 10 V
-30 10 V
-31 9 V
-30 10 V
-31 9 V
-30 10 V
-31 9 V
-31 9 V
-31 9 V
-31 9 V
-31 10 V
-32 9 V
-31 9 V
-31 8 V
-32 9 V
-31 9 V
-32 9 V
-32 9 V
-31 9 V
-32 9 V
-32 9 V
-32 8 V
-31 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-31 9 V
-32 8 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 9 V
-32 8 V
-32 9 V
-32 9 V
-32 9 V
-32 8 V
-32 9 V
-32 9 V
-32 9 V
-32 8 V
-32 9 V
-32 8 V
-32 9 V
-32 8 V
-32 9 V
-32 8 V
-32 9 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 9 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-33 8 V
-32 8 V
-32 8 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 8 V
-32 7 V
-32 8 V
-32 8 V
-32 7 V
-4 1 V
stroke
grestore
end
showpage

==> (inline-ps-34) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-35) <==
currentpoint grestore moveto
